Dynamic Approximate All-Pairs Shortest Paths: Breaking the O(mn) Barrier and Derandomization

We study dynamic $(1+\epsilon)$-approximation algorithms for the all-pairs shortest paths problem in unweighted undirected $n$-node $m$-edge graphs under edge deletions. The fastest algorithm for this problem is a randomized algorithm with a total update time of $\tilde O(mn/\epsilon)$ and constant query time by Roditty and Zwick [FOCS 2004]. The fastest deterministic algorithm is from a 1981 paper by Even and Shiloach [JACM 1981]; it has a total update time of $O(mn^2)$ and constant query time. We improve these results as follows: (1) We present an algorithm with a total update time of $\tilde O(n^{5/2}/\epsilon)$ and constant query time that has an additive error of $2$ in addition to the $1+\epsilon$ multiplicative error. This beats the previous $\tilde O(mn/\epsilon)$ time when $m=\Omega(n^{3/2})$. Note that the additive error is unavoidable since, even in the static case, an $O(n^{3-\delta})$-time (a so-called truly subcubic) combinatorial algorithm with $1+\epsilon$ multiplicative error cannot have an additive error less than $2-\epsilon$, unless we make a major breakthrough for Boolean matrix multiplication [Dor et al. FOCS 1996] and many other long-standing problems [Vassilevska Williams and Williams FOCS 2010]. The algorithm can also be turned into a $(2+\epsilon)$-approximation algorithm (without an additive error) with the same time guarantees, improving the recent $(3+\epsilon)$-approximation algorithm with $\tilde O(n^{5/2+O(\sqrt{\log{(1/\epsilon)}/\log n})})$ running time of Bernstein and Roditty [SODA 2011] in terms of both approximation and time guarantees. (2) We present a deterministic algorithm with a total update time of $\tilde O(mn/\epsilon)$ and a query time of $O(\log\log n)$. The algorithm has a multiplicative error of $1+\epsilon$ and gives the first improved deterministic algorithm since 1981. It also answers an open question raised by Bernstein [STOC 2013].

==> fig/CenterCover1.tex <==
\tikzstyle{vertex}=[circle,fill=black,minimum size=5pt,inner sep=0pt,outer sep=0pt]
\tikzstyle{vertez}=[draw=blue!50,fill=blue!20,minimum size=5pt,inner sep=0pt,outer sep=0pt]
\tikzstyle{shortest-path} = [draw,thick]
\tikzstyle{shortest-path-dash} = [draw,thick,dashed]
\tikzstyle{hop-path-small} = [draw,ultra thick,-,color=blue]
\tikzstyle{hop-path-big} = [draw,ultra thick,-,color=red]


\begin{tikzpicture}


\draw[thin,draw=white] (1,-1) rectangle (2,0);

\node[vertex] (x) at (0,0) {};
\node[below] at (x.south) {$x$};

\node[vertex] (y) at (6,0) {};
\node[right] at (y.east) {$y$};

\node[vertez] (z) at (1,2) {};
\node[above] at (z.north) {$z$};

\path[shortest-path] (x) -- (y) 
	node [below,align=center,midway] {$2^p \leq \dist_G(x,y) \leq 2^{p+1}$};
\path[shortest-path-dash] (x) -- (z)
	node [above,align=center,midway,rotate=63.43] {$\dist_G(x,z) \leq \epsilon 2^p$};
\path[shortest-path-dash] (y) -- (z)
	node [above,align=center,midway,rotate=-21.8] {$\dist_G(y,z) \leq \dist_G(x,y) + \epsilon 2^p$};
	
\draw[->,red,thick] (0.4,0.2) .. controls (1,1.9) .. (5,0.1);
\node[red] at (2,0.5) {$\leq (1+2\epsilon)\dist_G(x,y)$};


\end{tikzpicture}


==> fig/CenterCover2.tex <==
\pgfdeclarelayer{foreground}
\pgfdeclarelayer{background}    % declare background layer
\pgfsetlayers{background,main,foreground}  % set the order of the layers (main is the standard layer)

\begin{tikzpicture}

\tikzstyle{vertex}=[circle,fill=black,minimum size=5pt,inner sep=0pt,outer sep=0pt]
\tikzstyle{vertez}=[draw=blue!50,fill=blue!20,minimum size=5pt,inner sep=0pt,outer sep=0pt]
\tikzstyle{shortest-path} = [draw,thick]
\tikzstyle{shortest-path-dash} = [draw,thick,dashed]
\tikzstyle{hop-path-small} = [draw,ultra thick,-,color=blue]
\tikzstyle{hop-path-big} = [draw,ultra thick,-,color=red]


\begin{pgfonlayer}{foreground} 
\node[vertex] (x) at (0,0) {};
\node[right] at (x.east) {$x$};

\node[vertex] (y) at (6,0) {};
\node[right] at (y.east) {$y$};

\node[vertez] (z) at (1,2) {};
\node[above] at (z.north) {$z$};


\draw[thick,draw=blue!50] (z) -- ++(30:2.5cm)
	node [above,align=center,midway,rotate=30] {$R^c$};

\draw[thick,draw=blue!50] (z) -- ++(-15:5.5cm)
	node [above,align=center,midway,rotate=-15] {$R^d$};
\end{pgfonlayer}

\filldraw[fill=white,draw=blue!50] (1,2) circle (2.5cm);

		
\begin{pgfonlayer}{background}    % select the background layer
	\clip (-2,-1) rectangle (6.5,5);	
	\filldraw[fill=blue!10,draw=blue!50] (1,2) circle (5.5cm);
\end{pgfonlayer}


 
\end{tikzpicture}


==> fig/ES_tree1.tex <==
\colorlet{darkgreen}{green!70!black}

\tikzstyle{level0}=[circle,fill=darkgreen!20,draw=darkgreen,thick,minimum size=20pt,inner sep=0pt]
\tikzstyle{levelother}=[circle,fill=blue!10,draw=blue,thick,minimum size=20pt,inner sep=0pt]
\tikzstyle{levellabel}=[rectangle,minimum size=20pt,inner sep=0pt]
\tikzstyle{edge-black} = [draw,ultra thick,-]
\tikzstyle{edge-grey} = [draw,thick,-,color=lightgray]


\begin{tikzpicture}[node distance=1.2cm and 0.5cm]

\node[levellabel] (level0) at (-2.5,0) {\small level 0};
\node[levellabel] (level1) [below= of level0] {\small level 1};
\node[levellabel] (level2) [below= of level1] {\small level 2};
\node[levellabel] (level3) [below= of level2] {\small level 3};

\node[level0] (r) at (0,0) {$r$};

%level1
\node[levelother] (b) [below= of r] {$b$};
\node[levelother] (a) [left= of b] {$a$};
\node[levelother] (c) [right= of b] {$c$};

%level2
\node[levelother] (d) [below= of a] {$d$};
\node[levelother] (e) [below= of b] {$e$};


\path[edge-black] (r) -- (a);
\path[edge-black] (r) -- (b);
\path[edge-black] (r) -- (c);
\path[edge-black] (a) -- (d);
\path[edge-black] (a) -- (e);

\path[edge-grey] (a) -- (b);
\path[edge-grey] (b) -- (e);
\path[edge-grey] (c) -- (e);
\path[edge-grey] (d) -- (e);

\end{tikzpicture}


==> fig/ES_tree2.tex <==
\colorlet{darkgreen}{green!70!black}

\tikzstyle{level0}=[circle,fill=darkgreen!20,draw=darkgreen,thick,minimum size=20pt,inner sep=0pt]
\tikzstyle{levelother}=[circle,fill=blue!10,draw=blue,thick,minimum size=20pt,inner sep=0pt]
\tikzstyle{levellabel}=[rectangle,minimum size=20pt,inner sep=0pt]
\tikzstyle{edge-black} = [draw,ultra thick,-]
\tikzstyle{edge-grey} = [draw,thick,-,color=lightgray]
\tikzstyle{edge-grey} = [draw,thick,-,color=lightgray]
\tikzstyle{edge-red} = [draw,thick,-,color=red,dotted]
\tikzstyle{message} = [draw,thick,->,color=violet,dashed]

\tikzset{cross/.style={cross out, draw=black, ultra thick, minimum size=5*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}, 
cross/.default={3pt}}

\begin{tikzpicture}[node distance=1.2cm and 0.5cm]


\node[level0] (r) at (1,0) {$r$};

%level1
\node[levelother] (b) [below= of r] {$b$};
\node[levelother] (c) [right= of b] {$c$};

%level2
\node[levelother] (e) [below= of b] {$e$};
\node[levelother] (d) [left= of e] {$d$};
\node[levelother] (a) [left= of d] {$a$}
	edge[ultra thick,-,bend right=45] (e);

%level3
\node[levelother,draw=none,fill=none] (x) [below= of a] {};

\path[edge-black] (r) -- (b);
\path[edge-black] (r) -- (c);
\path[edge-black] (a.north) -- (b);
\path[edge-black] (a) -- (d);

\path[edge-grey] (b) -- (e);
\path[edge-grey] (c) -- (e);
\path[edge-grey] (d) -- (e);

\path[edge-red] (r) -- (a.north)
	node [align=center,midway,cross,red,solid] {};

\path[message] ($ (a.south east) + (0.5,-0.6) $) -- ($ (a.south east) + (1.5,-0.6) $)
	node[below,align=center,midway,violet] {\tiny $\mathrm{level}(a)=2$};

\path[message] ($ (a.north east) + (0.75,0.85) $) -- ($ (b.south west) + (-0.4,-0.05) $)
	node[above,align=center,midway,violet,rotate=34] {\tiny $\mathrm{level}(a)=2$};
	
\path[message] ($ (a.east) + (0.1,0.2) $) -- ($ (d.west) + (-0.1,0.2) $)
	node[above,align=right,violet] {\vspace{1cm} \tiny ~~~$\mathrm{level}(a)=2$};

\end{tikzpicture}


==> fig/ES_tree3.tex <==
\colorlet{darkgreen}{green!70!black}

\tikzstyle{level0}=[circle,fill=darkgreen!20,draw=darkgreen,thick,minimum size=20pt,inner sep=0pt]
\tikzstyle{levelother}=[circle,fill=blue!10,draw=blue,thick,minimum size=20pt,inner sep=0pt]
\tikzstyle{levellabel}=[rectangle,minimum size=20pt,inner sep=0pt]
\tikzstyle{edge-black} = [draw,ultra thick,-]
\tikzstyle{edge-grey} = [draw,thick,-,color=lightgray]
\tikzstyle{edge-grey} = [draw,thick,-,color=lightgray]
\tikzstyle{edge-red} = [draw,thick,-,color=red,dotted]
\tikzstyle{message} = [draw,thick,->,color=violet,dashed]

\tikzset{cross/.style={cross out, draw=black, ultra thick, minimum size=5*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}, 
cross/.default={3pt}}

\begin{tikzpicture}[node distance=1.2cm and 0.5cm]


\node[level0] (r) at (1,0) {$r$};

%level1
\node[levelother] (b) [below= of r] {$b$};
\node[levelother] (c) [right= of b] {$c$};

%level2
\node[levelother] (e) [below= of b] {$e$};
\node (leer) [left= of e] {};
\node[levelother] (a) [left= of leer] {$a$};
	
%level3
\node[levelother] (d) [below= of a] {$d$};


\path[edge-black] (r) -- (b);
\path[edge-black] (r) -- (c);
\path[edge-black] (a.north) -- (b);
\path[edge-black] (a) -- (d);

\path[edge-black] (b) -- (e);
\path[edge-grey] (c) -- (e);
\path[edge-grey] (d) -- (e);
\path[edge-grey] (a) -- (e);

\path[edge-red] (r) -- (a.north)
	node [align=center,midway,cross,red,solid] {};


\path[message] ($ (d.north west) + (0,0.2) $) -- ($ (a.south west) + (0,-0.2) $)
	node[above,align=center,midway,violet,rotate=90] {\tiny $\mathrm{level}(d)=3$};

\path[message] ($ (d.east) + (0.25,0.45) $) -- ($ (e.south west) + (-0.4,-0.5) $)
	node[below,align=center,midway,violet,rotate=45] {\tiny $\mathrm{level}(d)=3$};


\end{tikzpicture}


==> fig/deterministic.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}     % declare background layer
\pgfsetlayers{background,main,foreground}  % set the order of the layers (main is the standard layer)

\tikzstyle{vertex}=[circle,fill=black,minimum size=5pt,inner sep=0pt,outer sep=0pt]
\tikzstyle{vertexb}=[circle,fill=blue,minimum size=5pt,inner sep=0pt,outer sep=0pt]
\tikzstyle{shortest-path} = [draw,thick]
\tikzstyle{shortest-path-omitted} = [draw,thick,dotted]
\tikzstyle{hop-path-small} = [draw,ultra thick,-,color=blue]
\tikzstyle{hop-path-big} = [draw,ultra thick,-,color=red]
%\tikzstyle{skip loop}   = [to path={-- ++(0,#1) -| (\tikztotarget)}]


\begin{tikzpicture}[node distance=0.1mm and 5mm, skip loop/.style={to path={-- ++(0,#1)|- (\tikztotarget)}}]


\node[vertexb] (v0) at (0,0) {};
\node[vertex] (v1) [right= of v0] {};

\node[vertex] (vq4) [right=1cm of v1] {};
\node[vertex] (vq4+1) [right= of vq4] {};

\node[vertex] (vq2-1) [right=1cm of vq4+1] {};
\node[vertex] (vq2) [right= of vq2-1] {};
\node[vertex] (vq2+1) [right= of vq2] {};

\node[vertex] (vq) [right=1cm of vq2+1] {};
\node[vertex] (vq+1) [right=of vq] {};

\node (c1) [above= of v0] {\small \textcolor{blue}{$c^1$}};
\node [right=1cm of c1] {\small \textcolor{blue}{$B^1$}};


\node [below= of v0] {\small $v_0$};
\node [below= of v1] {\small $v_1$};
\node [below= of vq4] {\small $v_{\frac{q}{4}}$};
\node [below= of vq4+1] {\small $v_{\frac{q}{4}+1}$};
\node [below= of vq2-1] {\small $v_{\frac{q}{2}-1}$};
\node [below= of vq2] {\small $v_{\frac{q}{2}}$};
\node [below= of vq2+1] {\small $v_{\frac{q}{2}+1}$};
\node [below= of vq] {\small $v_q$};
\node [below= of vq+1] {\small $v_{q+1}$};


\path[shortest-path] (v0) -- ($(v1) + (0.3,0)$);
\path[shortest-path-omitted] ($(v1) + (0.4,0)$) -- ($(vq4) + (-0.4,0)$);
\path[shortest-path] ($(vq4) + (-0.3,0)$) -- ($(vq4+1) + (0.3,0)$);
\path[shortest-path-omitted] ($(vq4+1) + (0.4,0)$) -- ($(vq2-1) + (-0.4,0)$);
\path[shortest-path] ($(vq2-1) + (-0.3,0)$) -- ($(vq2+1) + (0.3,0)$);
\path[shortest-path] ($(vq4) + (-0.3,0)$) -- ($(vq4+1) + (0.3,0)$);
\path[shortest-path-omitted] ($(vq2+1) + (0.4,0)$) -- ($(vq) + (-0.4,0)$);
\path[shortest-path] ($(vq) + (-0.3,0)$) -- (vq+1);
\path[shortest-path] (vq2-1) -- ($(vq2-1) + (0,0.55)$) -- ($(vq+1) + (0,0.55)$) -- (vq+1);


\begin{pgfonlayer}{background}    % select the background layer
	\draw [draw=blue!10,fill=blue!10] ($(v0) + (-0.45,-0.65)$) rectangle ($(vq2) + (0.3,0.65)$);
	\draw [draw=blue!10,fill=blue!10] ($(vq2) + (0.3,0.4)$) rectangle ($(vq+1) + (0.3,0.65)$);
	\draw [draw=blue!10,fill=blue!10] ($(vq+1) + (-0.3,-0.65)$) rectangle ($(vq+1) + (0.3,0.65)$);
	
	\draw [very thick, draw=blue] ($(v0) + (-0.6,-0.8)$) rectangle ($(vq+1) + (0.45,0.8)$);
\end{pgfonlayer}

\end{tikzpicture}

==> fig/deterministic1.tex <==
\pgfdeclarelayer{bbackground}
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}     % declare background layer
\pgfsetlayers{bbackground,background,main,foreground}  % set the order of the layers (main is the standard layer)

\tikzstyle{vertex}=[circle,fill=black,minimum size=5pt,inner sep=0pt,outer sep=0pt]
\tikzstyle{vertexb}=[circle,fill=blue,minimum size=5pt,inner sep=0pt,outer sep=0pt]
\tikzstyle{shortest-path} = [draw,thick]
\tikzstyle{shortest-path-omitted} = [draw,thick,dotted]
\tikzstyle{hop-path-small} = [draw,ultra thick,-,color=blue]
\tikzstyle{hop-path-big} = [draw,ultra thick,-,color=red]
%\tikzstyle{skip loop}   = [to path={-- ++(0,#1) -| (\tikztotarget)}]


\begin{tikzpicture}[node distance=0.1mm and 5mm, skip loop/.style={to path={-- ++(0,#1)|- (\tikztotarget)}}]

\node[vertexb] (v0) at (0,0) {};
\node[vertex] (v1) [right= of v0] {};

\node[vertex] (vq4) [right=1cm of v1] {};
\node[vertex] (vq4+1) [right= of vq4] {};

\node[vertex] (vq2-1) [right=1cm of vq4+1] {};
\node[vertex] (vq2) [right= of vq2-1] {};
\node[vertex] (vq2+1) [right= of vq2] {};

\node[vertex] (vq) [right=1cm of vq2+1] {};
\node[vertex] (vq+1) [right=of vq] {};

\node (c1) [above= of v0] {\small \textcolor{blue}{$c^1$}};
\node [right=1cm of c1] {\small \textcolor{blue}{$B^1$}};


\node [below= of v0] {\small $v_0$};
\node [below= of v1] {\small $v_1$};
\node [below= of vq4] {\small $v_{\frac{q}{4}}$};
\node [below= of vq4+1] {\small $v_{\frac{q}{4}+1}$};
\node [below= of vq2-1] {\small $v_{\frac{q}{2}-1}$};
\node [below= of vq2] {\small $v_{\frac{q}{2}}$};
\node [below= of vq2+1] {\small $v_{\frac{q}{2}+1}$};
\node [below= of vq] {\small $v_q$};
\node [below= of vq+1] {\small $v_{q+1}$};


\path[shortest-path] (v0) -- ($(v1) + (0.3,0)$);
\path[shortest-path-omitted] ($(v1) + (0.4,0)$) -- ($(vq4) + (-0.4,0)$);
\path[shortest-path] ($(vq4) + (-0.3,0)$) -- ($(vq4+1) + (0.3,0)$);
\path[shortest-path-omitted] ($(vq4+1) + (0.4,0)$) -- ($(vq2-1) + (-0.4,0)$);
\path[shortest-path] ($(vq2-1) + (-0.3,0)$) -- ($(vq2+1) + (0.3,0)$);
\path[shortest-path] ($(vq4) + (-0.3,0)$) -- ($(vq4+1) + (0.3,0)$);
\path[shortest-path-omitted] ($(vq2+1) + (0.4,0)$) -- ($(vq) + (-0.4,0)$);
\path[shortest-path] ($(vq) + (-0.3,0)$) -- (vq+1);
\path[shortest-path] (vq2-1) -- ($(vq2-1) + (0,0.55)$) -- ($(vq+1) + (0,0.55)$) -- (vq+1);

\begin{pgfonlayer}{foreground}
	\draw [very thick, draw=blue] ($(v0) + (-0.6,-0.8)$) rectangle ($(vq+1) + (0.45,0.8)$);
\end{pgfonlayer}

\begin{pgfonlayer}{background}    % select the background layer
	\draw [draw=blue!10,fill=blue!10] ($(v0) + (-0.45,-0.65)$) rectangle ($(vq2) + (0.3,0.65)$);
	\draw [draw=blue!10,fill=blue!10] ($(vq2) + (0.3,0.4)$) rectangle ($(vq+1) + (0.3,0.65)$);
	\draw [draw=blue!10,fill=blue!10] ($(vq+1) + (-0.3,-0.65)$) rectangle ($(vq+1) + (0.3,0.65)$);
\end{pgfonlayer}

\begin{pgfonlayer}{bbackground}    % select the background layer
	\draw [draw=white] (-0.75,-1) rectangle (7.5,1);
\end{pgfonlayer}

\end{tikzpicture}


==> fig/deterministic2.tex <==
\pgfdeclarelayer{bbackground}
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}     % declare background layer
\pgfsetlayers{bbackground,background,main,foreground}  % set the order of the layers (main is the standard layer)

\tikzstyle{vertex}=[circle,fill=black,minimum size=5pt,inner sep=0pt,outer sep=0pt]
\tikzstyle{vertexb}=[circle,fill=blue,minimum size=5pt,inner sep=0pt,outer sep=0pt]
\tikzstyle{vertexr}=[circle,fill=red,minimum size=5pt,inner sep=0pt,outer sep=0pt]
\tikzstyle{shortest-path} = [draw,thick]
\tikzstyle{shortest-path-omitted} = [draw,thick,dotted]
\tikzstyle{hop-path-small} = [draw,ultra thick,-,color=blue]
\tikzstyle{hop-path-big} = [draw,ultra thick,-,color=red]

\tikzset{cross/.style={cross out, draw=black, ultra thick, minimum size=5*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}, 
cross/.default={3pt}}


\begin{tikzpicture}[node distance=0.1mm and 5mm, skip loop/.style={to path={-- ++(0,#1)|- (\tikztotarget)}}]

\node[vertexb] (v0) at (0,0) {};
\node[vertex] (v1) [right= of v0] {};

\node[vertex] (vq4) [right=1cm of v1] {};
\node[vertex] (vq4+1) [right= of vq4] {};

\node[vertex] (vq2-1) [right=1cm of vq4+1] {};
\node[vertex] (vq2) [right= of vq2-1] {};
\node[vertex] (vq2+1) [right= of vq2] {};

\node[vertex] (vq) [right=1cm of vq2+1] {};
\node[vertexr] (vq+1) [right=of vq] {};

\node (c1) [above= of v0] {\small \textcolor{blue}{$c^1$}};
\node [right=1cm of c1] {\small \textcolor{blue}{$B^1$}};

\node (c2) [right=6.55cm of c1] {\small \textcolor{red}{$c^2$}};
\node [right=5.2cm of c1] {\small \textcolor{red}{$B^2$}};

\node [below= of v0] {\small $v_0$};
\node [below= of v1] {\small $v_1$};
\node [below= of vq4] {\small $v_{\frac{q}{4}}$};
\node [below= of vq4+1] {\small $v_{\frac{q}{4}+1}$};
\node [below= of vq2-1] {\small $v_{\frac{q}{2}-1}$};
\node [below= of vq2] {\small $v_{\frac{q}{2}}$};
\node [below= of vq2+1] {\small $v_{\frac{q}{2}+1}$};
\node [below= of vq] {\small $v_q$};
\node [below= of vq+1] {\small $v_{q+1}$};


\path[shortest-path] (v0) -- ($(v1) + (0.3,0)$);
\path[shortest-path-omitted] ($(v1) + (0.4,0)$) -- ($(vq4) + (-0.4,0)$);
\path[shortest-path] ($(vq4) + (-0.3,0)$) -- ($(vq4+1) + (0.3,0)$);
\path[shortest-path-omitted] ($(vq4+1) + (0.4,0)$) -- ($(vq2-1) + (-0.4,0)$);
\path[shortest-path] ($(vq2-1) + (-0.3,0)$) -- ($(vq2+1) + (0.3,0)$);
\path[shortest-path] ($(vq4) + (-0.3,0)$) -- ($(vq4+1) + (0.3,0)$);
\path[shortest-path-omitted] ($(vq2+1) + (0.4,0)$) -- ($(vq) + (-0.4,0)$);
\path[shortest-path] ($(vq) + (-0.3,0)$) -- (vq+1);
\path[shortest-path,dashed] (vq2-1) -- ($(vq2-1) + (0,0.55)$) -- ($(vq+1) + (0,0.55)$) node [align=center,midway,cross,red,solid] {} -- (vq+1);


\begin{pgfonlayer}{background}    % select the background layer
	\draw [draw=blue!10,fill=blue!10] ($(v0) + (-0.45,-0.65)$) rectangle ($(vq2) + (0.3,0.65)$);
	\draw [draw=red!20,fill=red!20] ($(vq2) + (0.4,-0.65)$) rectangle ($(vq+1) + (0.3,0.65)$);
\end{pgfonlayer}

\begin{pgfonlayer}{foreground}
	\draw [very thick, draw=blue] ($(v0) + (-0.6,-0.8)$) rectangle ($(vq) + (0.2,0.8)$);
	\draw [very thick, draw=red] ($(v0) + (0.4,-0.9)$) rectangle ($(vq+1) + (0.45,0.9)$);
\end{pgfonlayer}

\begin{pgfonlayer}{bbackground}    % select the background layer
	\draw [draw=white] (-0.75,-1) rectangle (7.5,1);
\end{pgfonlayer}

\end{tikzpicture}


==> fig/deterministic3.tex <==
\pgfdeclarelayer{bbackground}
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}     % declare background layer
\pgfsetlayers{bbackground,background,main,foreground}  % set the order of the layers (main is the standard layer)

\tikzstyle{vertex}=[circle,fill=black,minimum size=5pt,inner sep=0pt,outer sep=0pt]
\tikzstyle{vertexb}=[circle,fill=blue,minimum size=5pt,inner sep=0pt,outer sep=0pt]
\tikzstyle{vertexr}=[circle,fill=red,minimum size=5pt,inner sep=0pt,outer sep=0pt]
\tikzstyle{shortest-path} = [draw,thick]
\tikzstyle{shortest-path-omitted} = [draw,thick,dotted]
\tikzstyle{hop-path-small} = [draw,ultra thick,-,color=blue]
\tikzstyle{hop-path-big} = [draw,ultra thick,-,color=red]

\tikzset{cross/.style={cross out, draw=black, ultra thick, minimum size=5*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}, 
cross/.default={3pt}}


\begin{tikzpicture}[node distance=0.1mm and 5mm, skip loop/.style={to path={-- ++(0,#1)|- (\tikztotarget)}}]

\node[vertexb] (v0) at (0,0) {};
\node[vertex] (v1) [right= of v0] {};

\node[vertex] (vq4) [right=1cm of v1] {};
\node[vertex] (vq4+1) [right= of vq4] {};

\node[vertex] (vq2-1) [right=1cm of vq4+1] {};
\node[vertex] (vq2) [right= of vq2-1] {};
\node[vertex] (vq2+1) [right= of vq2] {};

\node[vertex] (vq) [right=1cm of vq2+1] {};
\node[vertexr] (vq+1) [right=of vq] {};

\node (c1) [above= of v0] {\small \textcolor{blue}{$c^1$}};
\node [right=1cm of c1] {\small \textcolor{blue}{$B^1$}};

\node (c2) [right=6.55cm of c1] {\small \textcolor{red}{$c^2$}};
\node [right=5.2cm of c1] {\small \textcolor{red}{$B^2$}};

\node [below= of v0] {\small $v_0$};
\node [below= of v1] {\small $v_1$};
\node [below= of vq4] {\small $v_{\frac{q}{4}}$};
\node [below= of vq4+1] {\small $v_{\frac{q}{4}+1}$};
\node [below= of vq2-1] {\small $v_{\frac{q}{2}-1}$};
\node [below= of vq2] {\small $v_{\frac{q}{2}}$};
\node [below= of vq2+1] {\small $v_{\frac{q}{2}+1}$};
\node [below= of vq] {\small $v_q$};
\node [below= of vq+1] {\small $v_{q+1}$};


\path[shortest-path] (v0) -- ($(v1) + (0.3,0)$);
\path[shortest-path-omitted] ($(v1) + (0.4,0)$) -- ($(vq4) + (-0.4,0)$);
\path[shortest-path] ($(vq4) + (-0.3,0)$) -- ($(vq4+1) + (0.3,0)$);
\path[shortest-path-omitted] ($(vq4+1) + (0.4,0)$) -- ($(vq2-1) + (-0.4,0)$);
\path[shortest-path] ($(vq2-1) + (-0.3,0)$) -- ($(vq2+1) + (0.3,0)$);
\path[shortest-path] ($(vq4) + (-0.3,0)$) -- ($(vq4+1) + (0.3,0)$);
\path[shortest-path-omitted] ($(vq2+1) + (0.4,0)$) -- ($(vq) + (-0.4,0)$);
\path[shortest-path] ($(vq) + (-0.3,0)$) -- (vq+1);
\path[shortest-path,dashed] (vq2-1) -- ($(vq2-1) + (0,0.55)$) -- ($(vq+1) + (0,0.55)$) node [align=center,midway,cross,red,solid] {} -- (vq+1);


\begin{pgfonlayer}{background}    % select the background layer
	\draw [draw=blue!10,fill=blue!10] ($(v0) + (-0.45,-0.65)$) rectangle ($(vq4) + (0.3,0.65)$);
	\draw [draw=red!20,fill=red!20] ($(vq2) + (0.4,-0.65)$) rectangle ($(vq+1) + (0.3,0.65)$);
\end{pgfonlayer}

\begin{pgfonlayer}{foreground}
	\draw [very thick, draw=blue] ($(v0) + (-0.6,-0.8)$) rectangle ($(vq) + (0.2,0.8)$);
	\draw [very thick, draw=red] ($(v0) + (0.4,-0.9)$) rectangle ($(vq+1) + (0.45,0.9)$);
	
	\node [cross,red] at ($(vq4) + (0.35,0)$) {};
\end{pgfonlayer}

\begin{pgfonlayer}{bbackground}    % select the background layer
	\draw [draw=white] (-0.75,-1) rectangle (7.5,1);
\end{pgfonlayer}

\end{tikzpicture}


==> fig/deterministic4.tex <==
\colorlet{darkgreen}{green!70!black}

\pgfdeclarelayer{bbackground}
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}     % declare background layer
\pgfsetlayers{bbackground,background,main,foreground}  % set the order of the layers (main is the standard layer)

\tikzstyle{vertex}=[circle,fill=black,minimum size=5pt,inner sep=0pt,outer sep=0pt]
\tikzstyle{vertexb}=[circle,fill=blue,minimum size=5pt,inner sep=0pt,outer sep=0pt]
\tikzstyle{vertexr}=[circle,fill=red,minimum size=5pt,inner sep=0pt,outer sep=0pt]
\tikzstyle{shortest-path} = [draw,thick]
\tikzstyle{shortest-path-omitted} = [draw,thick,dotted]
\tikzstyle{hop-path-small} = [draw,ultra thick,-,color=blue]
\tikzstyle{hop-path-big} = [draw,ultra thick,-,color=red]

\tikzset{cross/.style={cross out, draw=black, ultra thick, minimum size=5*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}, 
cross/.default={3pt}}


\begin{tikzpicture}[node distance=0.1mm and 5mm, skip loop/.style={to path={-- ++(0,#1)|- (\tikztotarget)}}]

\node[vertex] (v0) at (0,0) {};
\node[vertex] (v1) [right= of v0] {};

\node[vertex] (vq4) [right=1cm of v1] {};
\node[vertexb] (vq4+1) [right= of vq4] {};

\node[vertex] (vq2-1) [right=1cm of vq4+1] {};
\node[vertex] (vq2) [right= of vq2-1] {};
\node[vertex] (vq2+1) [right= of vq2] {};

\node[vertex] (vq) [right=1cm of vq2+1] {};
\node[vertexr] (vq+1) [right=of vq] {};

\node [above= of v1] {\small \textcolor{darkgreen}{$C^1$}};

\node (c1) [above= of vq4+1] {\small \textcolor{blue}{$c^1$}};
\node [right=0.25cm of c1] {\small \textcolor{blue}{$B^1$}};

\node (c2) [right=4.02cm of c1] {\small \textcolor{red}{$c^2$}};
\node [right=2.7cm of c1] {\small \textcolor{red}{$B^2$}};

\node [below= of v0] {\small $v_0$};
\node [below= of v1] {\small $v_1$};
\node [below= of vq4] {\small $v_{\frac{q}{4}}$};
\node [below= of vq4+1] {\small $v_{\frac{q}{4}+1}$};
\node [below= of vq2-1] {\small $v_{\frac{q}{2}-1}$};
\node [below= of vq2] {\small $v_{\frac{q}{2}}$};
\node [below= of vq2+1] {\small $v_{\frac{q}{2}+1}$};
\node [below= of vq] {\small $v_q$};
\node [below= of vq+1] {\small $v_{q+1}$};


\path[shortest-path] (v0) -- ($(v1) + (0.3,0)$);
\path[shortest-path-omitted] ($(v1) + (0.4,0)$) -- ($(vq4) + (-0.4,0)$);
\path[shortest-path] ($(vq4) + (-0.3,0)$) -- ($(vq4+1) + (0.3,0)$);
\path[shortest-path-omitted] ($(vq4+1) + (0.4,0)$) -- ($(vq2-1) + (-0.4,0)$);
\path[shortest-path] ($(vq2-1) + (-0.3,0)$) -- ($(vq2+1) + (0.3,0)$);
\path[shortest-path] ($(vq4) + (-0.3,0)$) -- ($(vq4+1) + (0.3,0)$);
\path[shortest-path-omitted] ($(vq2+1) + (0.4,0)$) -- ($(vq) + (-0.4,0)$);
\path[shortest-path] ($(vq) + (-0.3,0)$) -- (vq+1);
\path[shortest-path,dashed] (vq2-1) -- ($(vq2-1) + (0,0.55)$) -- ($(vq+1) + (0,0.55)$) node [align=center,midway,cross,red,solid] {} -- (vq+1);


\begin{pgfonlayer}{background}    % select the background layer
	\draw [draw=green!20,fill=green!20] ($(v0) + (-0.45,-0.65)$) rectangle ($(vq4) + (0.3,0.65)$);
	\draw [draw=blue!10,fill=blue!10] ($(vq4) + (0.4,0.65)$) rectangle ($(vq2) + (0.3,-0.65)$);
	\draw [draw=red!20,fill=red!20] ($(vq2) + (0.4,-0.65)$) rectangle ($(vq+1) + (0.3,0.65)$);
\end{pgfonlayer}

\begin{pgfonlayer}{foreground}
	\draw [very thick, draw=blue] ($(v0) + (-0.6,-0.8)$) rectangle ($(vq) + (0.2,0.8)$);
	\draw [very thick, draw=red] ($(v0) + (0.4,-0.9)$) rectangle ($(vq+1) + (0.45,0.9)$);
	
	\node [cross,red] at ($(vq4) + (0.35,0)$) {};
\end{pgfonlayer}

\begin{pgfonlayer}{bbackground}    % select the background layer
	\draw [draw=white] (-0.75,-1) rectangle (7.5,1);
\end{pgfonlayer}

\end{tikzpicture}

